Synthesizing Attack-Aware Control and Active Sensing Strategies under Reactive Sensor Attacks

We consider the probabilistic planning problem for a defender (P1) who can jointly query the sensors and take control actions to reach a set of goal states while being aware of possible sensor attacks by an adversary (P2) who has perfect observations. To synthesize a provably-correct, attack-aware joint control and active sensing strategy for P1, we construct a stochastic game on graph with augmented states that include the actual game state (known only to the attacker), the belief of the defender about the game state (constructed by the attacker based on his knowledge of defender's observations). We present an algorithm to compute a belief-based, randomized strategy for P1 to ensure satisfying the reachability objective with probability one, under the worst-case sensor attack carried out by an informed P2. We prove the correctness of the algorithm and illustrate using an example.

==> figures/example_base_graph.tex <==
% % \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale =0.8,transform shape]
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,scale=.8,semithick, transform shape,square/.style={rectangle}]
%     % square/.style={regular polygon,regular polygon sides=4}]
% 		\tikzstyle{every state}=[fill=black!10!white];
% % 		\node[state, accepting, square, draw]      (0)                           {\Large$(s_0, X_2)$};

%   % Configuration 1
%   \node[state] (0) {$s_0$};
%   \node[state] (2) [left of=0] {$s_2$};
%   \node[state] (3) [ above right of=0, node distance =2 cm] {$s_3$};
%   \node[state] (1) [right of=0] {$s_1$};
%   \node[state, accepting] (4) [right of=1] {$s_4$};
%   \node[state] (5) [above of=1] {$s_5$};
%   \node[state] (6) [ below  of=2] {$s_6$};
%   \node[state] (7) [below of=1] {$s_7$};







% %   \node[state] (2) [right of=0] {$s'$};
% %   \node[state, accepting] (3) [above of=0] {$f$};
% %   \node[state] (4) [below of=2] {$s''$};
% %   \node [container,fit=(0) (2) (3) (4) (5),draw=blue, dashed,line width=0.2mm] (container) {};
% %   \node [container,fit=(0) (3) (4) (5) (6),draw=red, dashed,line width=0.2mm] (container) {};
% %   \node [container,fit=(0) (2) (3) (7) (6),draw=red, dashed,line width=0.2mm] (container) {};
  
%   \path (0) edge[loop above]  node{$a_0, a_1$} (0)
%         (0) edge   node{$a_0, a_1$} (1)
%         (0) edge   node{$a_0, a_1, a_2$} (2)
%         (0) edge   node{$a_3$} (3)
%         (0) edge   node[above]{$a_2$} (6)
%         (1) edge[]  node{$a_0$} (4)
%         (1) edge  node{$a_1$} (5)
%         (2) edge [bend right] node[pos=0.9]{$a_1$} (4)
%         (2) edge[bend left]  node{$a_0$} (5)
%         (3) edge   node{$a_0, a_1$} (5)
%         (4) edge[loop above]  node{$a_0, a_1, a_2, a_3$} (4)
%         (5) edge[loop right]  node{$a_0, a_1, a_2, a_3$} (5)
%         (6) edge  [bend right] node[pos=0.3]{$a_0$} (1)
%         (6) edge [bend right]   node[pos=0.3]{$a_0$} (0)
%         (6) edge  node{$a_0$} (2)
%         (6) edge   node[below]{$a_0$} (7)
%         (7) edge   node[pos=0.3]{$a_1$} (0)
%         (7) edge[bend right]   node[pos=0.12]{$a_0$} (5)

% %   \path (0) edge[loop above] node{$a(0)$}
% %         (0) edge   node {$b$} (3)
% %         (2) edge [loop right]  node {$b$} (2)
% %         (2) edge  n)
% %         %(3) edge[bend left]  node {$0.5$} (2)
% %         (3) edge [loop above] node {$a,a_1$} (3)
        
% %         (4) edge              node {$a$} (0)
% %         (4) edge  node {$b$} (2)
        
%         % (6) edge              node {$(b,\sense)$} (8)
%         % (7) edge   node {$1$} (9)
        
%         % (8) edge[bend left]              node {} (5)
%         %(7) edge[bend left]              node{$0.5$} (6)
        
        
%   ;

% \end{tikzpicture}

% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale =0.8,transform shape]
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,scale=0.7,semithick, transform shape,square/.style={rectangle}]
    % square/.style={regular polygon,regular polygon sides=4}]
		\tikzstyle{every state}=[fill=black!10!white];
% 		\node[state, accepting, square, draw]      (0)                           {\Large$(s_0, X_2)$};

  % Configuration 1
%   \node[state] (0) {$s_0$};
%   \node[state] (2) [left of=0] {$s_2$};
%   \node[state] (3) [ above right of=0, node distance =2 cm] {$s_3$};
%   \node[state] (1) [right of=0] {$s_1$};
%   \node[state, accepting] (4) [right of=1] {$s_4$};
%   \node[state] (5) [above of=1] {$s_5$};
%   \node[state] (6) [ below  of=2] {$s_6$};
%   \node[state] (7) [below of=1] {$s_7$};

    % Configuration 2
    \node[state] (0) at (0, 0) {$s_0$};
    \node[state] (2) at (-3, 0) {$s_2$};
    \node[state] (3) at (2.5, 2) {$s_3$};
    \node[state] (1) at (2.5, 0) {$s_1$};
    \node[state, accepting] (4) at (2.5, -2) {$s_4$};
    \node[state] (5) at (-1, -2) {$s_5$};
    \node[state] (6) at (-3, 2) {$s_6$};
    \node[state] (7) at (-3, -2) {$s_7$};



  \path (0) edge[loop above]  node{$a_0, a_1$} (0)
        (0) edge   node[pos=0.3]{$a_0, a_1$} (1)
        (0) edge   node[above]{$a_0, a_1,a_2$} (2)
        (0) edge   node[left,pos=0.85]{$a_3$} (3)
        (0) edge [out=135,in=335]  node[below,pos=0.6]{$a_2$} (6)
        (1) edge  node{$a_0$} (4)
        (1) edge [out=240,in=30] node[above,pos=0.3]{$a_1$} (5)
        (2) edge  node[below,pos=0.9]{$a_1$} (4)
        (2) edge [out=300,in=135]  node[left,pos=0.25]{$a_0$} (5)
        (3) edge  [out=250,in=50]  node[below,pos=0.6,sloped]{$a_0, a_1$} (5)
        (4) edge[loop right, out=0, in=-45,looseness=7]  node[below right]{$a_2, a_3$} node[above right]{$a_0, a_1,$} (4)
        (5) edge[loop right, out=0, in=-45,looseness=7]  node[below right]{$a_2, a_3$} node[above right]{$a_0, a_1,$} (5)
        (6) edge [out=0,in=140] node[above]{$a_0$} (1)
        (6) edge [out=305,in=155] node[below,pos=0.4]{$a_0$} (0)
        (6) edge  node{$a_0$} (2)
        (6) edge [bend right]  node[left]{$a_0$} (7)
        (7) edge   node[below,pos=0.25]{$a_1$} (0)
        (7) edge   node[below,pos=0.5]{$a_0$} (5)
        ;


\end{tikzpicture}

==> figures/illustration_single_run.tex <==
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale =0.8,transform shape]
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.3cm,scale=.65,semithick, transform shape,square/.style={rectangle}]
    % square/.style={regular polygon,regular polygon sides=4}]
		\tikzstyle{every state}=[fill=black!10!white];
% 		\node[state, accepting, square, draw]      (0)                           {$(s_0, X_2)$};

  % Configuration 1
  \node[state,ellipse] (0) 
    at (0, 0) 
    {$(s_6,\{s_6\})$};
  
  \node[state, diamond, aspect=3] (1)
    at (5, 0) % [right of=0, node distance=4cm] 
    {$(s_6,\{s_0,s_1,s_2,s_7\},a_0,\sigma_1)$};

  \node[state, rectangle] (3) 
    at (0, 2) % [above of=0, node distance=2cm] 
    {$(s_0,\{s_0,s_1,s_2,s_7\},\sigma_1)$};
  
  \node[state, rectangle] (2) 
    at (4, 2)% [above of=1, node distance=2cm] 
    {$(s_1,\{s_0,s_1,s_2,s_7\},\sigma_1)$};
    
  \node[state, rectangle] (4) 
    at (0, -2)% [below of=0, node distance=2cm] 
    {$(s_2,\{s_0,s_1,s_2,s_7\},\sigma_1)$};
    
  \node[state, rectangle] (5) 
    at (4, -2)% [below of=1, node distance=2cm] 
    {$(s_7,\{s_0,s_1,s_2,s_7\},\sigma_1)$};
    
  \node[state,ellipse] (6) 
    at (9, 0.75)% [right of=2, node distance=5cm] 
    {$(s_1,\{s_1,s_7\})$};
  
  \node[state,ellipse] (7) 
    at (9, 2)% [above right of=1, node distance=4.5cm] 
    {$(s_1,\{s_0,s_1\})$};
    
  \node[state,ellipse] (8) 
    at (9, -2)% [below right of=1, node distance=4.5cm] 
    {$(s_7,\{s_2,s_7\})$};
    
  \node[state,ellipse] (9) 
    at (9, -0.75)% [right of=5, node distance=5cm] 
    {$(s_7,\{s_1,s_7\})$};
%   \node[state] (10) at (9,2) {$(9, 9)$};
%   \node[state] (10) [right of=3, node distance =4 cm] {$(s_1,\{1\})$};
%   \node[state] (11) [below right of=3, node distance =4 cm] {$(s_1,\{0,1\})$};
%   \node[state] (12) [above right of=4, node distance =4 cm] {$(s_0,\{0,1\})$};
%   \node[state] (13) [right of=4, node distance =4 cm] {$(s_0,\{0\})$};
%   \node[state] (14) [below right of=4, node distance =4 cm] {$(s_0,\{0,2\})$};
%   \node[state] (15) [above right of=5, node distance =4 cm] {$(s_7,\{7\})$};
%   \node[state] (16) [right of=5, node distance =4 cm] {$(s_7,\{2,7\})$};
%   \node[state] (17) [below right of=5, node distance =4 cm] {$(s_7,\{1,7\})$};







%   \node[state] (2) [right of=0] {$s'$};
%   \node[state, accepting] (3) [above of=0] {$f$};
%   \node[state] (4) [below of=2] {$s''$};
%   \node [container,fit=(0) (2) (3) (4) (5),draw=blue, dashed,line width=0.2mm] (container) {};
%   \node [container,fit=(0) (3) (4) (5) (6),draw=red, dashed,line width=0.2mm] (container) {};
%   \node [container,fit=(0) (2) (3) (7) (6),draw=red, dashed,line width=0.2mm] (container) {};
  
  \path (0) edge node{$(a_0, \sigma_1)$} (1)
        (1) edge [dashed]  node{} (2)
        (1) edge [dashed]  node{}(3)
        (1) edge [dashed]  node{}(4)
        (1) edge [dashed]  node{} (5)
        (2) edge node{$A$} (6)
        (2) edge  node{$C$} (7)
%         (2) edge node{$\beta_2$} (8)
%         (3) edge  node{$\beta_0$} (9)
%         (3) edge   node{$\beta_3, \beta_1$} (10)
%         (3) edge  node{$\beta_2$} (11)
%         (4) edge  node{$\beta_2$} (12)
%         (4) edge node{$\beta_1, \beta_3$} (13)
%         (4) edge  node{$\beta_0$} (14)
%         (5) edge  node{$\beta_3,\beta_1$} (15)
        (5) edge node{$C$} (8)
        (5) edge node{$A$} (9)
        

%   \path (0) edge[loop above] node{$a(0)$}
%         (0) edge   node {$b$} (3)
%         (2) edge [loop right]  node {$b$} (2)
%         (2) edge  n)
%         %(3) edge[bend left]  node {$0.5$} (2)
%         (3) edge [loop above] node {$a,a_1$} (3)
        
%         (4) edge              node {$a$} (0)
%         (4) edge  node {$b$} (2)
        
        % (6) edge              node {$(b,\sense)$} (8)
        % (7) edge   node {$1$} (9)
        
        % (8) edge[bend left]              node {} (5)
        %(7) edge[bend left]              node{$0.5$} (6)
        
        
  ;

\end{tikzpicture}
